{\mu}Touch: Enabling Accurate, Lightweight Self-Touch Sensing with Passive Magnets

Self-touch gestures (e.g., nuanced facial touches and subtle finger scratches) provide rich insights into human behaviors, from hygiene practices to health monitoring. However, existing approaches fall short in detecting such micro gestures due to their diverse movement patterns. This paper presents {\mu}Touch, a novel magnetic sensing platform for self-touch gesture recognition. {\mu}Touch features (1) a compact hardware design with low-power magnetometers and magnetic silicon, (2) a lightweight semi-supervised framework requiring minimal user data, and (3) an ambient field detection module to mitigate environmental interference. We evaluated {\mu}Touch in two representative applications in user studies with 11 and 12 participants. {\mu}Touch only requires three-second fine-tuning data for each gesture, and new users need less than one minute before starting to use the system. {\mu}Touch can distinguish eight different face-touching behaviors with an average accuracy of 93.41%, and reliably detect body-scratch behaviors with an average accuracy of 94.63%. {\mu}Touch demonstrates accurate and robust sensing performance even after a month, showcasing its potential as a practical tool for hygiene monitoring and dermatological health applications. Code is available at https://wangmerlyn.github.io/muTouch/.

==> figures/encoder_figures/encoder_figure.tex <==
\definecolor{darkbrown}{rgb}{0.4, 0.26, 0.13}
\definecolor{darkbyzantium}{rgb}{0.36, 0.22, 0.33}
\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
\definecolor{darkcerulean}{rgb}{0.03, 0.27, 0.49}
\definecolor{darkchampagne}{rgb}{0.76, 0.7, 0.5}
\definecolor{darkchestnut}{rgb}{0.6, 0.41, 0.38}
\definecolor{darkcoral}{rgb}{0.8, 0.36, 0.27}
\definecolor{darkcyan}{rgb}{0.0, 0.55, 0.55}
\definecolor{darkslategray}{rgb}{0.18, 0.31, 0.31}
\definecolor{cadetblue}{rgb}{0.37, 0.62, 0.63}
\definecolor{darklavender}{rgb}{0.45, 0.31, 0.59}
\definecolor{mauvetaupe}{rgb}{0.57, 0.37, 0.43}
\definecolor{russet}{rgb}{0.5, 0.27, 0.11}
\definecolor{MyBlue}{HTML}{0066CC}
\tikzstyle{annot} = [text width=4em, text centered, font = \footnotesize]
\tikzstyle{annot2} = [text width=4em, text centered]
\tikzstyle{arrow} = [thick,->,>=latex]
% \tikzstyle{every text node part} = [font = \footnotesize]
\definecolor{pltred}{HTML}{831D2B}
\definecolor{pltcyn}{HTML}{3F88C5}
\definecolor{pltbrn}{HTML}{C7985B}
\definecolor{somered}{HTML}{A33E5A}
\definecolor{lightgreen}{HTML}{00C4B3}
\def\textsize{80pt}

\begin{figure}[t]
\centering
% \begin{minipage}[t]{0.42\textwidth}
\centering
\begin{tikzpicture}[scale = 0.65]
\draw[->] (0, 0) --(6.0, 0);
\draw[->] (0, 0) --(0, 2.0);
\draw[thick]  plot [smooth,tension=0.8] coordinates {(0, 0.12) (0.5, 1.15) (1.0, 0.56) (1.5, 1.21) (2.0, 0.67) (2.5, 1.65) (3.0, 0.44) (3.5, 1.24) (4.0, 0.92) (4.5, 1.11) (5.0, 0.85) (5.5, 1.18) (5.9, 1.02) (6.0, 1.0)};
\draw[thick, draw = darkcandyapplered] (0.2, 1.46) rectangle (0.8, 0.55);
\draw[thick, thick, draw = darkchestnut] (0.7, 1.23) rectangle (1.3, 0.35);
\draw[thick, draw = darklavender] (1.2, 1.52) rectangle (1.8, 0.75);
\draw[thick, draw = darkcerulean] (1.7, 1.23) rectangle (2.3, 0.46);
\draw[thick, draw = darkcyan] (2.2, 1.86) rectangle (2.8, 0.85);
\draw[thick, draw = russet] (2.7, 1.4) rectangle (3.3, 0.3);
\draw[thick, draw = darkcoral] (3.2, 1.46) rectangle (3.8, 0.8);

\draw[thick] (0.92, -0.78) rectangle (3.32, -2.48);
\draw[thick] (0.86, -0.84) rectangle (3.26, -2.54);
\draw[thick] (0.8, -0.9) rectangle (3.2, -2.6);
\draw[thick] (0.74, -0.96) rectangle (3.14, -2.66);
\draw[thick] (0.68, -1.02) rectangle (3.08, -2.72);
\draw[thick] (0.62, -1.08) rectangle (3.02, -2.78);
\draw[thick] (0.56, -1.14) rectangle (2.96, -2.84);
\fill[blue!30, opacity=0.9] (0.56, -1.14) rectangle (2.96, -2.84); 

\draw[thick] plot [smooth, tension = 0.8] coordinates {(0.56, -2.60) (1.76, -1.45) (2.96, -2.06)};

\draw[arrow] (0.5, 0.51)--(0.5+0.3, -0.72);
\draw[arrow] (1.0, 0.31)--(1.0+0.2, -0.72);
\draw[arrow] (1.5, 0.71)--(1.5+0.1, -0.72);
\draw[arrow] (2.0, 0.42)--(2.0, -0.72);
\draw[arrow] (2.5, 0.81)--(2.5-0.1, -0.72);
\draw[arrow] (3.0, 0.26)--(3.0-0.2, -0.72);
\draw[arrow] (3.5, 0.76)--(3.5-0.3, -0.72);

\draw [thick, ->] (0.6, -0.94)--(0.81, -0.73);
\draw [thick, ->] (0.6, -0.94)--(0.39, -1.15);
\node[annot] at(-0.12, -0.9) {Batch};

\draw [thick, ->] (1.76, -2.98)--(0.56, -2.98);
\draw [thick, ->] (1.76, -2.98)--(2.96, -2.98);
\node[annot] at(1.76, -3.2) {Time};

\node[annot, text width=100pt] at(5.5, -0.3) {45s pretraining data};
\draw[arrow] (5.5, -0.6)--(5.5, -1.7);
\node[annot, text width=100 pt] at(5.5, -2.3) {16 frames \\ sliding window};

\draw[arrow] (1.76, -3.5)--(1.76, -4.1);
\node[annot] at (1.76, -4.3){Encoder};
\node[] at (0.05, -4.5) {\includegraphics[width = 0.07\textwidth]{figures/encoder2_colorless.png}};
\node[] at (3.47, -4.5) {\includegraphics[width = 0.07\textwidth]{figures/encoder2.png}};
\draw[arrow] (0.87, -4.5)--(2.65, -4.5);
% \node[annot] at (1.76, -4.7) {Encoder};

\draw[arrow] (5.5, -2.8)--(5.5, -4.1);
\node[annot, text width = 80pt] at (5.5, -4.5) {Encoder \\ pretraining};

\end{tikzpicture}
\setlength{\abovecaptionskip}{-4pt}
\setlength{\belowcaptionskip}{-8pt}
\caption{The flowchart of the pre-train process.}
\label{fig:pretrain_chart}
% \end{minipage}
\end{figure}
\begin{figure}[h]
% \begin{minipage}[t]{0.55\textwidth}
\centering
\begin{tikzpicture}[scale = 0.9]

\draw[->] (0, 1.4) --(2.4, 1.4);
\draw[->] (0, 1.1) --(0, 2.0);

\draw[thick]  plot [smooth,tension=0.8] coordinates {
(0, 0+1.4) (0.1, 0.06+1.4) (0.35, 0.4+1.4) (0.6, 0.06+1.4) (0.7, 0+1.4) (0.8, 0.06+1.4) (1.05, 0.4+1.4) (1.3, 0.06+1.4) (1.4, 0+1.4) (1.5, 0.06+1.4) (1.75, 0.4+1.4) (2.0, 0.06+1.4) (2.1, 0+1.4) (2.2, 0+1.4)
};

\draw[->] (0, 0) --(2.4, 0);
\draw[->] (0, -0.3) --(0, 0.6);

\draw[thick]  plot [smooth,tension=0.8] coordinates {
(0, 0) (0.16, 0.1) (0.3, 0.4) (0.37, 0) (0.42, -0.24) (0.52, 0.06) (0.7, 0) (0.86, 0.1) (1.0, 0.4) (1.07, 0) (1.12, -0.24) (1.22, 0.06) (1.4, 0) (1.56, 0.1) (1.7, 0.4) (1.77, 0) (1.82, -0.24) (1.92, 0.06) (2.1, 0) (2.2, 0)
};

\draw[arrow] (2.43, 0.2)--(3, 0.2);
\draw[arrow] (2.43, 1.6)--(3, 1.6);

\draw[thick] (3.1, -0.3) rectangle (4.3, 0.6);
\draw[thick] (3.16, -0.24) rectangle (4.36, 0.66);
\draw[thick] (3.22, -0.18) rectangle (4.42, 0.72);
\draw[thick] (3.1, -0.3+1.4) rectangle (4.3, 0.6+1.4);
\draw[thick] (3.16, -0.24+1.4) rectangle (4.36, 0.66+1.4);
\draw[thick] (3.22, -0.18+1.4) rectangle (4.42, 0.72+1.4);
\fill[MyBlue, opacity=0.8] (3.1, -0.3) rectangle (4.3, 0.6);
\fill[MyBlue, opacity=0.8] (3.1, -0.3+1.4) rectangle (4.3, 0.6+1.4);

\draw[thick]  plot [smooth,tension=0.8] coordinates {
(0+3.2, 0+0.15) (0.228+3.2, 0.1+0.15) (0.428+3.2, 0.4+0.15) (0.528+3.2, 0+0.15) (0.6+3.2, -0.24+0.15) (0.743+3.2, 0.06+0.15) (4.1, 0+0.15) (4.2, 0.15)
};

\draw[thick] plot [smooth, tension=0.8] coordinates {
(0+3.2, 0+1.3) (0.143+3.2, 0.09+1.3) (0.5+3.2, 0.6+1.3) (0.857+3.2, 0.09+1.3) (4.2, 0+1.3) 
};

\draw[arrow] (4.48, 0.2)--(5.05, 0.7);
\draw[arrow] (4.48, 1.6)--(5.05, 1.1);

\node[] at (7.25, 0.9){\includegraphics[width=0.126\linewidth]{figures/pipeline/svmlogo2.png}};

\node[] at (5.6, 0.9){\includegraphics[width=0.126\linewidth]{figures/encoder2.png}};
\draw[thick] (5.1, 1.48)--(6.08, 1.12)--(6.08, 0.68)--(5.1, 0.32)--(5.1, 1.48);

\draw[arrow] (6.14, 0.9)--(6.7, 0.9);

\node[annot2] at (1.2, -1) {Raw data};
\node[annot2] at (3.7, -1) {Sliding window};
\node[annot2] at (5.6, -1) {TS2Vec encoder};
\node[annot2] at (7.25, -1) {SVM classifier};

% \draw[thick, draw = somered] (0.08, 0.5) rectangle (0.65, -0.3);
% \draw[thick, draw = somered] (0.78, 0.5) rectangle (1.35, -0.3);
% \draw[thick, draw = somered] (1.48, 0.5) rectangle (2.05, -0.3);

% \draw[thick, draw = somered] (0.09, 1.87) rectangle (0.61, 1.3);
% \draw[thick, draw = somered] (0.79, 1.87) rectangle (1.31, 1.3);
% \draw[thick, draw = somered] (1.49, 1.87) rectangle (2.01, 1.3);


\draw[thick, draw = lightgreen] (0.08, 0.5) rectangle (0.65, -0.3);
\draw[thick, draw = lightgreen] (0.78, 0.5) rectangle (1.35, -0.3);
\draw[thick, draw = lightgreen] (1.48, 0.5) rectangle (2.05, -0.3);

\draw[thick, draw = lightgreen] (0.09, 1.87) rectangle (0.61, 1.3);
\draw[thick, draw = lightgreen] (0.79, 1.87) rectangle (1.31, 1.3);
\draw[thick, draw = lightgreen] (1.49, 1.87) rectangle (2.01, 1.3);

\end{tikzpicture}
\setlength{\belowcaptionskip}{-6pt}
% \centering
\caption{The flowchart of the fine-tuning process.} 
\label{fig:finetune_chart}
% \end{minipage}
\end{figure}

% \draw[thick, draw = pltred]  plot [smooth,tension=0.8] coordinates {(0.0, 1.0428615147382807) (0.015424164524421594, 1.0414834421169683) (0.030848329048843187, 1.0402107815584662) (0.04627249357326478, 1.035926802049292) (0.061696658097686374, 1.0315962227567506) (0.07712082262210797, 1.0255644227004126) (0.09254498714652956, 1.0183172510497644) (0.10796915167095116, 1.0079090354304343) (0.12339331619537275, 0.9947530530416521) (0.13881748071979433, 0.9790559387724523) (0.15424164524421594, 0.9619423511096142) (0.16966580976863754, 0.9447771065798078) (0.18508997429305912, 0.9292639507780502) (0.2005141388174807, 0.9179326736633817) (0.2159383033419023, 0.9098595880985302) (0.23136246786632392, 0.9064796251459553) (0.2467866323907455, 0.9087291003852883) (0.2622107969151671, 0.9140851170485952) (0.27763496143958866, 0.9256633835643329) (0.2930591259640103, 0.9382371503267887) (0.30848329048843187, 0.9507250373988866) (0.32390745501285345, 0.9606895801809929) (0.3393316195372751, 0.9693924545286843) (0.35475578406169667, 0.9772456334790242) (0.37017994858611825, 0.9852575908338247) (0.3856041131105398, 0.9915980665026081) (0.4010282776349614, 0.9980511886439312) (0.41645244215938304, 1.002736809406562) (0.4318766066838046, 1.0065386794798468) (0.4473007712082262, 1.0063969324319644) (0.46272493573264784, 1.0026784096780998) (0.4781491002570694, 0.9936697535841688) (0.493573264781491, 0.9798274412822507) (0.5089974293059126, 0.964006019526046) (0.5244215938303342, 0.9472680004799933) (0.5398457583547558, 0.9317495999505491) (0.5552699228791773, 0.9199779855329111) (0.570694087403599, 0.9114658664258503) (0.5861182519280206, 0.9088147740177186) (0.6015424164524421, 0.9100425822745993) (0.6169665809768637, 0.9136475632242737) (0.6323907455012854, 0.9202649477141452) (0.6478149100257069, 0.9313066533580545) (0.6632390745501285, 0.9455089143156916) (0.6786632390745502, 0.9563306477511483) (0.6940874035989717, 0.9664105047410626) (0.7095115681233933, 0.9757546585852134) (0.7249357326478149, 0.9840743847372122) (0.7403598971722365, 0.9897662612318957) (0.7557840616966581, 0.9968434748122972) (0.7712082262210797, 1.0029354360634444) (0.7866323907455013, 1.0073675226542727) (0.8020565552699228, 1.0119180629410702) (0.8174807197943444, 1.0134638032384844) (0.8329048843187661, 1.0157686830952948) (0.8483290488431876, 1.0186719976225276) (0.8637532133676092, 1.0196859362364374) (0.8791773778920309, 1.0194633756974072) (0.8946015424164524, 1.019497999170741) (0.910025706940874, 1.0212661855062355) (0.9254498714652957, 1.0252872555274848) (0.9408740359897172, 1.0316020177425933) (0.9562982005141388, 1.0382611424819324) (0.9717223650385604, 1.0425390921671496) (0.987146529562982, 1.0453346449843188) (1.0025706940874035, 1.047316045640749) (1.0179948586118253, 1.049692851934219) (1.0334190231362468, 1.0529239390207694) (1.0488431876606683, 1.0578223668709756) (1.06426735218509, 1.0623142638082488) (1.0796915167095116, 1.0674053788617548) (1.095115681233933, 1.0708263727602765) (1.1105398457583546, 1.0728286818334603) (1.1259640102827764, 1.0764561436300681) (1.141388174807198, 1.0781239684664106) (1.1568123393316194, 1.0820948593614628) (1.1722365038560412, 1.0844450697319812) (1.1876606683804627, 1.0877358115981473) (1.2030848329048842, 1.0897459474687172) (1.218508997429306, 1.0925018871474221) (1.2339331619537275, 1.093733950924813) (1.249357326478149, 1.0944229358444895) (1.2647814910025708, 1.0922140737274253) (1.2802056555269923, 1.0895776299459432) (1.2956298200514138, 1.086727395332252) (1.3110539845758356, 1.0841350302254487) (1.326478149100257, 1.083057706533078) (1.3419023136246786, 1.0847076344567579) (1.3573264781491003, 1.0868457521645616) (1.3727506426735219, 1.0889361528144375) (1.3881748071979434, 1.0906379300123572) (1.403598971722365, 1.0907592887653323) (1.4190231362467867, 1.0904552032188275) (1.4344473007712082, 1.0883334297686522) (1.4498714652956297, 1.084646235319726) (1.4652956298200515, 1.081051766743193) (1.480719794344473, 1.0803488272239035) (1.4961439588688945, 1.081967088141182) (1.5115681233933163, 1.084745949044833) (1.5269922879177378, 1.0881780632045628) (1.5424164524421593, 1.0918638509613507) (1.557840616966581, 1.0960412404396602) (1.5732647814910026, 1.0990053710867613) (1.588688946015424, 1.1011440129934045) (1.6041131105398456, 1.102067428348587) (1.6195372750642674, 1.1004134992872938) (1.634961439588689, 1.0985651927867393) (1.6503856041131104, 1.0953794970255053) (1.6658097686375322, 1.0947350380258374) (1.6812339331619537, 1.098133411018819) (1.6966580976863752, 1.1072738025009408) (1.712082262210797, 1.119358155099057) (1.7275064267352185, 1.1353948917723378) (1.74293059125964, 1.1551586895161579) (1.7583547557840618, 1.1839354143675365) (1.7737789203084833, 1.2221794005305768) (1.7892030848329048, 1.2679292329905387) (1.8046272493573265, 1.3194017206673525) (1.820051413881748, 1.3843866761566654) (1.8354755784061696, 1.4536474611074157) (1.8508997429305913, 1.5097989840393393) (1.8663239074550129, 1.5212414590799208) (1.8817480719794344, 1.490850969223969) (1.897172236503856, 1.3825677114956478) (1.9125964010282777, 1.1238659108489117) (1.9280205655526992, 0.7833890627079444) (1.9434447300771207, 0.6961711410474491) (1.9588688946015425, 0.9636337169347053) (1.974293059125964, 1.105170975714602) (1.9897172236503855, 1.0140569218909186) (2.005141388174807, 0.7896921104332063) (2.0205655526992286, 0.6331543138161965) (2.0359897172236505, 0.6133207383602792) (2.051413881748072, 0.7514985242095381) (2.0668380462724936, 0.9537995714636714) (2.082262210796915, 1.1287055669724884) (2.0976863753213366, 1.2404519145351167) (2.113110539845758, 1.3040581017154043) (2.12853470437018, 1.3333078408446015) (2.1439588688946016, 1.3329773411453523) (2.159383033419023, 1.316324719744938) (2.1748071979434447, 1.2879363382801514) (2.190231362467866, 1.2536800767831788) (2.2056555269922877, 1.2266303393871842) (2.2210796915167093, 1.212521844586051) (2.236503856041131, 1.2121063195260613) (2.2519280205655527, 1.2216013061740114) (2.2673521850899743, 1.2263487994979865) (2.282776349614396, 1.1929026262694282) (2.2982005141388173, 1.098484611057778) (2.313624678663239, 0.9502357197830713) (2.329048843187661, 0.806951838809439) (2.3444730077120823, 0.7888573919863646) (2.359897172236504, 0.8923766260366158) (2.3753213367609254, 1.0305855335215095) (2.390745501285347, 1.1250046744038578) (2.4061696658097684, 1.143324858491341) (2.4215938303341904, 0.9852037509138608) (2.437017994858612, 0.6502241212167573) (2.4524421593830334, 0.39176194051084207) (2.467866323907455, 0.5069233485627603) (2.4832904884318765, 0.776432478413147) (2.498714652956298, 0.9880065402021684) (2.5141388174807195, 1.1140745030414023) (2.5295629820051415, 1.1668221091799382) (2.544987146529563, 1.1805020936711883) (2.5604113110539846, 1.1779311516457267) (2.575835475578406, 1.1705905806849748) (2.5912596401028276, 1.1631267422318268) (2.606683804627249, 1.1537044879802234) (2.622107969151671, 1.1455645709493518) (2.6375321336760926, 1.139670787818954) (2.652956298200514, 1.1343164473909477) (2.6683804627249357, 1.1293047820408517) (2.683804627249357, 1.127017808690657) (2.6992287917737787, 1.1266768037329686) (2.7146529562982007, 1.1313211989797398) (2.730077120822622, 1.1447322498910346) (2.7455012853470437, 1.1674144819422116) (2.7609254498714653, 1.1929814262539213) (2.776349614395887, 1.20795348794773) (2.7917737789203083, 1.216387913531344) (2.80719794344473, 1.2254200203381853) (2.822622107969152, 1.2374502296710161) (2.8380462724935733, 1.2424439970057495) (2.853470437017995, 1.2480778575266185) (2.8688946015424164, 1.2481225758565433) (2.884318766066838, 1.2215170919324831) (2.8997429305912594, 1.1337293500980086) (2.9151670951156814, 0.9493280282467107) (2.930591259640103, 0.665115102952494) (2.9460154241645244, 0.4679291369335404) (2.961439588688946, 0.41821465360503884) (2.9768637532133675, 0.38533258363495626) (2.992287917737789, 0.40062609695024964) (3.0077120822622105, 0.48961543143519076) (3.0231362467866325, 0.6422264307579882) (3.038560411311054, 0.8074616179028061) (3.0539845758354756, 0.9431160346178259) (3.069408740359897, 1.0363308819866612) (3.0848329048843186, 1.0958509854292406) (3.10025706940874, 1.1301341236798677) (3.115681233933162, 1.1485888450437214) (3.1311053984575836, 1.1540226490422958) (3.146529562982005, 1.151778749573119) (3.1619537275064267, 1.1445287480190849) (3.177377892030848, 1.1347756972779126) (3.1928020565552697, 1.1241358850108731) (3.2082262210796912, 1.1117395395104483) (3.223650385604113, 1.1018207644123652) (3.2390745501285347, 1.0950375522193727) (3.2544987146529563, 1.0912811810839287) (3.269922879177378, 1.0903513844551334) (3.2853470437017993, 1.090324204036731) (3.300771208226221, 1.0891433659695942) (3.316195372750643, 1.0891365708360048) (3.3316195372750643, 1.089060220354185) (3.347043701799486, 1.0879277502283422) (3.3624678663239074, 1.0863401734274245) (3.377892030848329, 1.0833577954890117) (3.3933161953727504, 1.0780730512279202) (3.4087403598971724, 1.0715641705425976) (3.424164524421594, 1.0663399999868357) (3.4395886889460154, 1.061685229841494) (3.455012853470437, 1.0571692552308694) (3.4704370179948585, 1.0527956321143175) (3.48586118251928, 1.0492227145907869) (3.5012853470437015, 1.046341959204754) (3.5167095115681235, 1.0449015815117375) (3.532133676092545, 1.0434518628192448) (3.5475578406169666, 1.0445508299432504) (3.562982005141388, 1.0465593731972227) (3.5784061696658096, 1.047782502293772) (3.593830334190231, 1.0481022556457686) (3.609254498714653, 1.0484809916466205) (3.6246786632390746, 1.0474301592799304) (3.640102827763496, 1.0464670244468788) (3.6555269922879177, 1.0449641141327999) (3.670951156812339, 1.0429724586086446) (3.6863753213367607, 1.0406634767527363) (3.7017994858611827, 1.0387065041073733) (3.717223650385604, 1.0386034532288153) (3.7326478149100257, 1.03665514944786) (3.7480719794344473, 1.032325161379027) (3.763496143958869, 1.0299413061644664) (3.7789203084832903, 1.0304272994292996) (3.794344473007712, 1.0322023076251097) (3.809768637532134, 1.0349136363379767) (3.8251928020565553, 1.0371447379938241) (3.840616966580977, 1.039427535462149) (3.8560411311053984, 1.0399123580770415) (3.87146529562982, 1.0398629563329196) (3.8868894601542414, 1.039911209187573) (3.9023136246786634, 1.0389139945726378) (3.917737789203085, 1.038488339136594) (3.9331619537275064, 1.0352114864364945) (3.948586118251928, 1.0332082951634525) (3.9640102827763495, 1.0291426745448538) (3.979434447300771, 1.0247024135174567) (3.9948586118251925, 1.0177403390048572) (4.010282776349614, 1.0136756793560022) (4.025706940874036, 1.014853280111791) (4.041131105398457, 1.0200381207457379) (4.056555269922879, 1.028466777975298) (4.071979434447301, 1.037714863640547) (4.087403598971722, 1.0486858157621806) (4.102827763496144, 1.0584025653007667) (4.118251928020565, 1.0671274486248365) (4.133676092544987, 1.0725841850558488) (4.149100257069409, 1.073999399177524) (4.16452442159383, 1.0720077461792765) (4.179948586118252, 1.067656082574152) (4.195372750642673, 1.0670852160616981) (4.210796915167095, 1.0666538772073324) (4.226221079691516, 1.0710342452532662) (4.241645244215938, 1.0759236902629632) (4.25706940874036, 1.0795356603358586) (4.272493573264781, 1.0829466113581483) (4.287917737789203, 1.0834118860383546) (4.303341902313624, 1.0791214384724992) (4.318766066838046, 1.0707752100710566) (4.334190231362467, 1.060838809901527) (4.349614395886889, 1.0535361146806692) (4.365038560411311, 1.0460182585154632) (4.380462724935732, 1.0367878547326848) (4.395886889460154, 1.0241478245354638) (4.4113110539845755, 1.0067389580042343) (4.426735218508997, 0.9839545964847662) (4.4421593830334185, 0.9593579284811735) (4.4575835475578405, 0.9367732191982961) (4.473007712082262, 0.9200823407281059) (4.4884318766066835, 0.9127582462458541) (4.5038560411311055, 0.9152242526794642) (4.519280205655527, 0.9246279916555302) (4.5347043701799485, 0.9375005894816627) (4.5501285347043705, 0.9537125912993886) (4.565552699228792, 0.9666334899338669) (4.580976863753214, 0.9788572242922688) (4.596401028277635, 0.9881060720355526) (4.611825192802057, 0.9943354593420124) (4.627249357326478, 0.9993469313369188) (4.6426735218509, 1.005135551641303) (4.658097686375322, 1.0136472430918098) (4.673521850899743, 1.0250524816787712) (4.688946015424165, 1.036372480415276) (4.704370179948586, 1.0441481155947678) (4.719794344473008, 1.0446071432794437) (4.735218508997429, 1.040386524319159) (4.750642673521851, 1.0379844036427388) (4.766066838046273, 1.040576898132591) (4.781491002570694, 1.0431862994713479) (4.796915167095116, 1.0471902601998115) (4.812339331619537, 1.0518185487517044) (4.827763496143959, 1.06113618029122) (4.843187660668381, 1.0757895549277772) (4.858611825192802, 1.087274562576889) (4.874035989717224, 1.0922145835244794) (4.889460154241645, 1.0918394274568883) (4.904884318766067, 1.0896091656717057) (4.920308483290488, 1.0880563170570525) (4.93573264781491, 1.085893785856826) (4.951156812339332, 1.0839370843487666) (4.966580976863753, 1.0793840376277053) (4.982005141388175, 1.07703456054046) (4.997429305912596, 1.0743278095057986) (5.012853470437018, 1.0734851054372443) (5.028277634961439, 1.0739391888470906) (5.043701799485861, 1.0749687131970682) (5.059125964010283, 1.0767236762029953) (5.074550128534704, 1.0780388758918433) (5.089974293059126, 1.0776751337663597) (5.105398457583547, 1.0779309808895021) (5.120822622107969, 1.077694139528081) (5.136246786632391, 1.0761166586915787) (5.151670951156812, 1.0751820126751883) (5.167095115681234, 1.0729638178511012) (5.182519280205655, 1.0736055922549494) (5.197943444730077, 1.0718837955170588) (5.213367609254498, 1.0719712863189514) (5.22879177377892, 1.0712125490748434) (5.244215938303342, 1.0716356630978439) (5.259640102827763, 1.0729415148783212) (5.275064267352185, 1.0731567230464978) (5.290488431876606, 1.0732643271305862) (5.305912596401028, 1.073099269847777) (5.321336760925449, 1.0717765408392563) (5.336760925449871, 1.072063564578189) (5.352185089974293, 1.071331641003532) (5.367609254498714, 1.0711845376134115) (5.383033419023136, 1.071475750841344) (5.3984575835475574, 1.0722049817031558) (5.413881748071979, 1.0719130200871465) (5.429305912596401, 1.0729342868471885) (5.4447300771208225, 1.0768737110599245) (5.460154241645244, 1.0798647651362) (5.4755784061696655, 1.0821627748193923) (5.4910025706940875, 1.0833117796609883) (5.506426735218509, 1.0816976925438322) (5.5218508997429305, 1.0805258840622618) (5.5372750642673525, 1.0788456850524992) (5.552699228791774, 1.077640820624626) (5.5681233933161955, 1.0758711408426427) (5.583547557840617, 1.0752051593488594) (5.598971722365039, 1.0747992158028983) (5.61439588688946, 1.0734289964618713) (5.629820051413882, 1.0710659677745349) (5.645244215938304, 1.0670392868459972) (5.660668380462725, 1.0624725919207818) (5.676092544987147, 1.0588031384929197) (5.691516709511568, 1.0551445871640266) (5.70694087403599, 1.0514914868846184) (5.722365038560411, 1.0492272180952074) (5.737789203084833, 1.047219648256378) (5.753213367609255, 1.044464990593426) (5.768637532133676, 1.0426499449675335) (5.784061696658098, 1.0383136303942269) (5.799485861182519, 1.0335191667752028) (5.814910025706941, 1.029006299154451) (5.830334190231363, 1.0260932855142246) (5.845758354755784, 1.0257310734630882) (5.861182519280206, 1.0286139942748882) (5.876606683804627, 1.0339219632355652) (5.892030848329049, 1.0385456779290043) (5.90745501285347, 1.0432649841385315) (5.922879177377892, 1.0458434965681485) (5.938303341902314, 1.0472786583810958) (5.953727506426735, 1.0478503336894307) (5.969151670951157, 1.0482820769417371) (5.984575835475578, 1.0471847944740595) (6.0, 1.0468550125650744) };
% \draw[thick, draw = pltcyn]  plot [smooth,tension=0.8] coordinates {(0.0, 1.06661893479113) (0.015424164524421594, 1.0660714882604307) (0.030848329048843187, 1.064814764922285) (0.04627249357326478, 1.0642566181818545) (0.061696658097686374, 1.0619413315230446) (0.07712082262210797, 1.053902696612266) (0.09254498714652956, 1.0430023840042237) (0.10796915167095116, 1.031373378262695) (0.12339331619537275, 1.021626878672026) (0.13881748071979433, 1.0128918470854293) (0.15424164524421594, 1.0047327644295112) (0.16966580976863754, 0.9964403702383573) (0.18508997429305912, 0.9918026722135622) (0.2005141388174807, 0.9944690295655885) (0.2159383033419023, 1.0005065656052943) (0.23136246786632392, 1.0090722558474314) (0.2467866323907455, 1.0221318777668233) (0.2622107969151671, 1.0338575398768706) (0.27763496143958866, 1.0447055808675973) (0.2930591259640103, 1.0534296690820022) (0.30848329048843187, 1.059617283477512) (0.32390745501285345, 1.0649579451785096) (0.3393316195372751, 1.0696644893176033) (0.35475578406169667, 1.075528472106479) (0.37017994858611825, 1.0797945328600065) (0.3856041131105398, 1.081436064093192) (0.4010282776349614, 1.083380257854226) (0.41645244215938304, 1.0843523547347431) (0.4318766066838046, 1.0837149750305601) (0.4473007712082262, 1.081992000890737) (0.46272493573264784, 1.078673016317295) (0.4781491002570694, 1.0713261719510048) (0.493573264781491, 1.0579631896110229) (0.5089974293059126, 1.0426453479287143) (0.5244215938303342, 1.030422503152432) (0.5398457583547558, 1.022204654332693) (0.5552699228791773, 1.0188680869953322) (0.570694087403599, 1.024572295837243) (0.5861182519280206, 1.034656462911505) (0.6015424164524421, 1.0451050423849146) (0.6169665809768637, 1.057210325488633) (0.6323907455012854, 1.0678268909756197) (0.6478149100257069, 1.078611882798395) (0.6632390745501285, 1.0884278745732652) (0.6786632390745502, 1.0930550134245902) (0.6940874035989717, 1.0960707249941184) (0.7095115681233933, 1.0994743651030123) (0.7249357326478149, 1.1016676843010373) (0.7403598971722365, 1.1021324157920065) (0.7557840616966581, 1.1021541394300236) (0.7712082262210797, 1.100830930997123) (0.7866323907455013, 1.101222539996471) (0.8020565552699228, 1.1021907006758338) (0.8174807197943444, 1.1018322108000043) (0.8329048843187661, 1.1010210377540461) (0.8483290488431876, 1.1013878074107555) (0.8637532133676092, 1.100728622023599) (0.8791773778920309, 1.0992053871497571) (0.8946015424164524, 1.0963373432812384) (0.910025706940874, 1.0909713255198945) (0.9254498714652957, 1.0842158918476725) (0.9408740359897172, 1.0801360328676959) (0.9562982005141388, 1.0774641761624841) (0.9717223650385604, 1.0779538163125455) (0.987146529562982, 1.0779177802442859) (1.0025706940874035, 1.076846548994357) (1.0179948586118253, 1.0763811465123956) (1.0334190231362468, 1.0757271610564791) (1.0488431876606683, 1.0767342376876101) (1.06426735218509, 1.081239985866083) (1.0796915167095116, 1.0884078558552002) (1.095115681233933, 1.0955727156049107) (1.1105398457583546, 1.1037892843435364) (1.1259640102827764, 1.110074209291872) (1.141388174807198, 1.1144103134440924) (1.1568123393316194, 1.1189656489321091) (1.1722365038560412, 1.1224369584099716) (1.1876606683804627, 1.1240321846308474) (1.2030848329048842, 1.1265149390651277) (1.218508997429306, 1.1286691009800114) (1.2339331619537275, 1.1317121802974053) (1.249357326478149, 1.1342869331719012) (1.2647814910025708, 1.1382424492201475) (1.2802056555269923, 1.139096779992649) (1.2956298200514138, 1.140366516487231) (1.3110539845758356, 1.1395268855181475) (1.326478149100257, 1.137211286602296) (1.3419023136246786, 1.1339470607127728) (1.3573264781491003, 1.130700020479992) (1.3727506426735219, 1.1290062863277786) (1.3881748071979434, 1.1294232750213486) (1.403598971722365, 1.1325105524258297) (1.4190231362467867, 1.136090403523845) (1.4344473007712082, 1.1403378265763833) (1.4498714652956297, 1.1444275364626046) (1.4652956298200515, 1.1462617484054276) (1.480719794344473, 1.1479512105565277) (1.4961439588688945, 1.1467597292363025) (1.5115681233933163, 1.1441277761804152) (1.5269922879177378, 1.140845802185339) (1.5424164524421593, 1.135974961058172) (1.557840616966581, 1.1310118287320305) (1.5732647814910026, 1.1232641962667609) (1.588688946015424, 1.115879669314797) (1.6041131105398456, 1.1082554091189105) (1.6195372750642674, 1.10261770962548) (1.634961439588689, 1.0982541475193877) (1.6503856041131104, 1.0948787242860776) (1.6658097686375322, 1.0916463003100456) (1.6812339331619537, 1.0915045866455841) (1.6966580976863752, 1.096348724820414) (1.712082262210797, 1.1064241437893385) (1.7275064267352185, 1.1205897017020692) (1.74293059125964, 1.143470679788236) (1.7583547557840618, 1.173869006715697) (1.7737789203084833, 1.2145559285732457) (1.7892030848329048, 1.2670575054051234) (1.8046272493573265, 1.3288366834436505) (1.820051413881748, 1.3977121595890327) (1.8354755784061696, 1.4798955777297196) (1.8508997429305913, 1.5775097150961455) (1.8663239074550129, 1.6815051677153086) (1.8817480719794344, 1.8183918963604133) (1.897172236503856, 2.0084462742864826) (1.9125964010282777, 2.136825215083145) (1.9280205655526992, 1.9403794988222849) (1.9434447300771207, 1.2624680752881166) (1.9588688946015425, 0.5914693551149688) (1.974293059125964, 0.27506822705726136) (1.9897172236503855, 0.2136228847374057) (2.005141388174807, 0.44206087602133814) (2.0205655526992286, 0.8876207593531801) (2.0359897172236505, 1.339088412989838) (2.051413881748072, 1.65778584822791) (2.0668380462724936, 1.7835721656561108) (2.082262210796915, 1.7714765376912918) (2.0976863753213366, 1.681171680730099) (2.113110539845758, 1.584411804675363) (2.12853470437018, 1.4967118923063891) (2.1439588688946016, 1.4195101914308337) (2.159383033419023, 1.3561939361004665) (2.1748071979434447, 1.3087376101983013) (2.190231362467866, 1.2765135230209064) (2.2056555269922877, 1.2575929108567454) (2.2210796915167093, 1.252977388424363) (2.236503856041131, 1.2655550420866397) (2.2519280205655527, 1.3017551213894394) (2.2673521850899743, 1.365494400392119) (2.282776349614396, 1.4416692205994888) (2.2982005141388173, 1.4905696082906128) (2.313624678663239, 1.452318517260026) (2.329048843187661, 1.2379272265362662) (2.3444730077120823, 0.8905989715435463) (2.359897172236504, 0.5579698455338166) (2.3753213367609254, 0.2735549796447638) (2.390745501285347, 0.09258927750265285) (2.4061696658097684, 0.0) (2.4215938303341904, 0.019496102985092974) (2.437017994858612, 0.36212974202741366) (2.4524421593830334, 0.9823962797636568) (2.467866323907455, 1.4840037055499473) (2.4832904884318765, 1.6676124209891785) (2.498714652956298, 1.647425106762192) (2.5141388174807195, 1.558691515250605) (2.5295629820051415, 1.4565384224831643) (2.544987146529563, 1.3697930566195706) (2.5604113110539846, 1.3080242480899769) (2.575835475578406, 1.268222637169572) (2.5912596401028276, 1.241300410270711) (2.606683804627249, 1.2209583016686274) (2.622107969151671, 1.2052403251453012) (2.6375321336760926, 1.1937301963070241) (2.652956298200514, 1.1839027088819756) (2.6683804627249357, 1.1770229668094987) (2.683804627249357, 1.1716873123419504) (2.6992287917737787, 1.1693705561801093) (2.7146529562982007, 1.1699675334588535) (2.730077120822622, 1.1730043757450463) (2.7455012853470437, 1.1795080068238462) (2.7609254498714653, 1.1867620340117933) (2.776349614395887, 1.1953742539701908) (2.7917737789203083, 1.2085975706049974) (2.80719794344473, 1.2305159262301644) (2.822622107969152, 1.2527795968445237) (2.8380462724935733, 1.278656417172886) (2.853470437017995, 1.3142740171554224) (2.8688946015424164, 1.3716836369177479) (2.884318766066838, 1.456840678022748) (2.8997429305912594, 1.5546075682260803) (2.9151670951156814, 1.6024378001119477) (2.930591259640103, 1.431438252632187) (2.9460154241645244, 1.0092613137660738) (2.961439588688946, 0.7215691250091584) (2.9768637532133675, 0.7022830498095256) (2.992287917737789, 0.8671925606028535) (3.0077120822622105, 1.080315973258487) (3.0231362467866325, 1.2460682608856828) (3.038560411311054, 1.3289444046992809) (3.0539845758354756, 1.3439117234963847) (3.069408740359897, 1.3296289764350953) (3.0848329048843186, 1.3078830405979938) (3.10025706940874, 1.2819842350862494) (3.115681233933162, 1.2560451990975794) (3.1311053984575836, 1.2324031226592513) (3.146529562982005, 1.2127180910002777) (3.1619537275064267, 1.1974690792345124) (3.177377892030848, 1.1840870081290575) (3.1928020565552697, 1.1751491180730875) (3.2082262210796912, 1.1694865317576584) (3.223650385604113, 1.1656722385271479) (3.2390745501285347, 1.161307594408362) (3.2544987146529563, 1.1575805599895923) (3.269922879177378, 1.1556468296372049) (3.2853470437017993, 1.1523628941363058) (3.300771208226221, 1.1486847148829011) (3.316195372750643, 1.1436859847159828) (3.3316195372750643, 1.136412053143518) (3.347043701799486, 1.1287728770479681) (3.3624678663239074, 1.1213021497628086) (3.377892030848329, 1.115390145206399) (3.3933161953727504, 1.109906431388841) (3.4087403598971724, 1.106322003371731) (3.424164524421594, 1.1017212207877127) (3.4395886889460154, 1.0971037609566383) (3.455012853470437, 1.0914247475005971) (3.4704370179948585, 1.0873213863421298) (3.48586118251928, 1.0846377767620332) (3.5012853470437015, 1.0837874711155626) (3.5167095115681235, 1.0840644604361933) (3.532133676092545, 1.084343384953794) (3.5475578406169666, 1.0833594190681528) (3.562982005141388, 1.082867436125332) (3.5784061696658096, 1.0818490875814135) (3.593830334190231, 1.0812697001664515) (3.609254498714653, 1.0816119336741938) (3.6246786632390746, 1.082625620643576) (3.640102827763496, 1.084326107201351) (3.6555269922879177, 1.0881253471273469) (3.670951156812339, 1.0910079662703212) (3.6863753213367607, 1.0953280584530942) (3.7017994858611827, 1.098330674759992) (3.717223650385604, 1.0991298407695749) (3.7326478149100257, 1.0971421403066584) (3.7480719794344473, 1.0905311538170934) (3.763496143958869, 1.0849085911404255) (3.7789203084832903, 1.083712237090111) (3.794344473007712, 1.0850800566392664) (3.809768637532134, 1.0871682507015756) (3.8251928020565553, 1.0886336337333056) (3.840616966580977, 1.0876811848181487) (3.8560411311053984, 1.085379390072263) (3.87146529562982, 1.082964636483234) (3.8868894601542414, 1.0796508332571215) (3.9023136246786634, 1.0759577201411104) (3.917737789203085, 1.0752345899419065) (3.9331619537275064, 1.0742410976270809) (3.948586118251928, 1.071427282037783) (3.9640102827763495, 1.0631393808761207) (3.979434447300771, 1.0503590833542515) (3.9948586118251925, 1.0363155823681556) (4.010282776349614, 1.025151193940555) (4.025706940874036, 1.0143731485764034) (4.041131105398457, 0.9985222050937029) (4.056555269922879, 0.9832944593416831) (4.071979434447301, 0.9695017298856067) (4.087403598971722, 0.9583223009370103) (4.102827763496144, 0.9522410855334942) (4.118251928020565, 0.9512366929059709) (4.133676092544987, 0.950804707949572) (4.149100257069409, 0.9500972145421547) (4.16452442159383, 0.9453901922605252) (4.179948586118252, 0.9391748921858889) (4.195372750642673, 0.935645959719275) (4.210796915167095, 0.9306516424812088) (4.226221079691516, 0.9290672672206898) (4.241645244215938, 0.9311538595232562) (4.25706940874036, 0.9367610796096675) (4.272493573264781, 0.9451818268038001) (4.287917737789203, 0.9516390566897488) (4.303341902313624, 0.9545868190607124) (4.318766066838046, 0.9548670571731104) (4.334190231362467, 0.9552880288013202) (4.349614395886889, 0.9503026670363532) (4.365038560411311, 0.9461950606514902) (4.380462724935732, 0.9362772640192496) (4.395886889460154, 0.9247884380511292) (4.4113110539845755, 0.9203078866400751) (4.426735218508997, 0.9235443182281897) (4.4421593830334185, 0.9312009536024698) (4.4575835475578405, 0.9443677675170729) (4.473007712082262, 0.9635897330639597) (4.4884318766066835, 0.9875244148580102) (4.5038560411311055, 1.0083387439107216) (4.519280205655527, 1.0230991911575575) (4.5347043701799485, 1.0351837685733882) (4.5501285347043705, 1.0455091250731414) (4.565552699228792, 1.0543229421139924) (4.580976863753214, 1.0630129166406155) (4.596401028277635, 1.0704473304083209) (4.611825192802057, 1.0763411768667739) (4.627249357326478, 1.0795689580249304) (4.6426735218509, 1.08012963538821) (4.658097686375322, 1.0773907624940984) (4.673521850899743, 1.0748978979026016) (4.688946015424165, 1.0761089631103837) (4.704370179948586, 1.0791719932178052) (4.719794344473008, 1.0841440058478424) (4.735218508997429, 1.0872619402709043) (4.750642673521851, 1.086012338014152) (4.766066838046273, 1.0823683253100247) (4.781491002570694, 1.0820208181743352) (4.796915167095116, 1.0816364216062029) (4.812339331619537, 1.0819357224657147) (4.827763496143959, 1.0832790159685546) (4.843187660668381, 1.090269942014767) (4.858611825192802, 1.1022613248000859) (4.874035989717224, 1.1149975810417037) (4.889460154241645, 1.1275445599392497) (4.904884318766067, 1.1360649047840856) (4.920308483290488, 1.1440464300333004) (4.93573264781491, 1.150705333161726) (4.951156812339332, 1.1550879979417377) (4.966580976863753, 1.1594559716919834) (4.982005141388175, 1.1614995304954614) (4.997429305912596, 1.160204240465315) (5.012853470437018, 1.1580820962338676) (5.028277634961439, 1.1545635266146135) (5.043701799485861, 1.1502765302656333) (5.059125964010283, 1.146939390803699) (5.074550128534704, 1.145832534252133) (5.089974293059126, 1.1475259613724123) (5.105398457583547, 1.1501982443280394) (5.120822622107969, 1.1532897411655172) (5.136246786632391, 1.1563099888006307) (5.151670951156812, 1.1587328959767011) (5.167095115681234, 1.1600145644933788) (5.182519280205655, 1.1591808995353434) (5.197943444730077, 1.1586236389846805) (5.213367609254498, 1.1572917954935504) (5.22879177377892, 1.154800305245318) (5.244215938303342, 1.1525013469054028) (5.259640102827763, 1.1521944379509563) (5.275064267352185, 1.1535154809044676) (5.290488431876606, 1.1564930718131086) (5.305912596401028, 1.1581925102677166) (5.321336760925449, 1.160025227782177) (5.336760925449871, 1.1611522295396948) (5.352185089974293, 1.1612944462035182) (5.367609254498714, 1.160171911462346) (5.383033419023136, 1.1584872177329584) (5.3984575835475574, 1.1567320857241112) (5.413881748071979, 1.1532565941445116) (5.429305912596401, 1.150535849174736) (5.4447300771208225, 1.1474201213301836) (5.460154241645244, 1.1434047590115568) (5.4755784061696655, 1.1400630084931545) (5.4910025706940875, 1.134530350996281) (5.506426735218509, 1.129095881967231) (5.5218508997429305, 1.1255360767907852) (5.5372750642673525, 1.1232646746683754) (5.552699228791774, 1.1205140465981573) (5.5681233933161955, 1.1183663761601548) (5.583547557840617, 1.1145541865131152) (5.598971722365039, 1.1102608082218877) (5.61439588688946, 1.105867264573031) (5.629820051413882, 1.100581067137029) (5.645244215938304, 1.0960421840948984) (5.660668380462725, 1.0918067442138808) (5.676092544987147, 1.0877932408420619) (5.691516709511568, 1.0845226329400661) (5.70694087403599, 1.0811319736294038) (5.722365038560411, 1.0785238588299189) (5.737789203084833, 1.0758155171424446) (5.753213367609255, 1.0722847067241075) (5.768637532133676, 1.067780946082478) (5.784061696658098, 1.062580067328915) (5.799485861182519, 1.0566093470900892) (5.814910025706941, 1.0548176300437602) (5.830334190231363, 1.0565196953101312) (5.845758354755784, 1.0614431527348671) (5.861182519280206, 1.0693113773835137) (5.876606683804627, 1.07766898557132) (5.892030848329049, 1.0869734267797515) (5.90745501285347, 1.0959087147293949) (5.922879177377892, 1.1017104289561257) (5.938303341902314, 1.1042602149975584) (5.953727506426735, 1.1055351080182747) (5.969151670951157, 1.1045576276870233) (5.984575835475578, 1.1032263164130667) (6.0, 1.1015776615961121) };
% \draw[thick, draw = pltbrn]  plot [smooth,tension=0.8] coordinates {(0.0, 1.07092482979205) (0.015424164524421594, 1.0712420399516525) (0.030848329048843187, 1.0714006450314537) (0.04627249357326478, 1.0726867325984302) (0.061696658097686374, 1.0731103602935965) (0.07712082262210797, 1.0725542195614004) (0.09254498714652956, 1.0712887802565485) (0.10796915167095116, 1.0699978140685042) (0.12339331619537275, 1.0691329148861601) (0.13881748071979433, 1.0702363744545464) (0.15424164524421594, 1.0730919679780775) (0.16966580976863754, 1.075726548037572) (0.18508997429305912, 1.0807739046514013) (0.2005141388174807, 1.0887829713315846) (0.2159383033419023, 1.098711725221588) (0.23136246786632392, 1.1105876933846033) (0.2467866323907455, 1.124534342208345) (0.2622107969151671, 1.1346891947128404) (0.27763496143958866, 1.1432772714608486) (0.2930591259640103, 1.1459256909017863) (0.30848329048843187, 1.1475790230253908) (0.32390745501285345, 1.1454435805415841) (0.3393316195372751, 1.1429496599136302) (0.35475578406169667, 1.1402764932962146) (0.37017994858611825, 1.136745756021677) (0.3856041131105398, 1.1338833104014931) (0.4010282776349614, 1.1302579336255716) (0.41645244215938304, 1.1260316717247654) (0.4318766066838046, 1.1239185407743622) (0.4473007712082262, 1.1219843144045671) (0.46272493573264784, 1.1223336942909066) (0.4781491002570694, 1.1203142302682465) (0.493573264781491, 1.1196336206600521) (0.5089974293059126, 1.1232427950696648) (0.5244215938303342, 1.1293259838913172) (0.5398457583547558, 1.1379626799076135) (0.5552699228791773, 1.142171318142254) (0.570694087403599, 1.1449338820658455) (0.5861182519280206, 1.1531170454721464) (0.6015424164524421, 1.1570989243191772) (0.6169665809768637, 1.1608451855318787) (0.6323907455012854, 1.1644736379274154) (0.6478149100257069, 1.1670558187049633) (0.6632390745501285, 1.1653848005481284) (0.6786632390745502, 1.1627939696805243) (0.6940874035989717, 1.157878193977454) (0.7095115681233933, 1.1525679073538178) (0.7249357326478149, 1.148705977285577) (0.7403598971722365, 1.142276994546289) (0.7557840616966581, 1.1375265940170862) (0.7712082262210797, 1.1326281139248255) (0.7866323907455013, 1.1286429647191367) (0.8020565552699228, 1.1247853585535983) (0.8174807197943444, 1.1214303526260845) (0.8329048843187661, 1.1179975244144473) (0.8483290488431876, 1.1157325718171711) (0.8637532133676092, 1.113832140938754) (0.8791773778920309, 1.1112363100251728) (0.8946015424164524, 1.1053306670897072) (0.910025706940874, 1.098538072723078) (0.9254498714652957, 1.0911922963260534) (0.9408740359897172, 1.0870805759508972) (0.9562982005141388, 1.0851344255368274) (0.9717223650385604, 1.0841613503297922) (0.987146529562982, 1.0843330575325463) (1.0025706940874035, 1.0827732956595506) (1.0179948586118253, 1.0805672118783083) (1.0334190231362468, 1.077708846469154) (1.0488431876606683, 1.0754020011406367) (1.06426735218509, 1.0732612095376242) (1.0796915167095116, 1.0730684763600578) (1.095115681233933, 1.0743983091573253) (1.1105398457583546, 1.0762700123123818) (1.1259640102827764, 1.0798388500323834) (1.141388174807198, 1.0834883004550784) (1.1568123393316194, 1.0865198124228488) (1.1722365038560412, 1.0894617712514783) (1.1876606683804627, 1.0932366109464369) (1.2030848329048842, 1.0961114014620172) (1.218508997429306, 1.0975487967198077) (1.2339331619537275, 1.1002422356849046) (1.249357326478149, 1.1034539867301472) (1.2647814910025708, 1.1044016174464972) (1.2802056555269923, 1.1048754328046722) (1.2956298200514138, 1.1045637985336083) (1.3110539845758356, 1.1029817820120258) (1.326478149100257, 1.1021907737512344) (1.3419023136246786, 1.1001496541464666) (1.3573264781491003, 1.098580552393931) (1.3727506426735219, 1.0985639560974425) (1.3881748071979434, 1.0992139062141637) (1.403598971722365, 1.1005262519406254) (1.4190231362467867, 1.1039251172611433) (1.4344473007712082, 1.1044177666236734) (1.4498714652956297, 1.1058708746026673) (1.4652956298200515, 1.106926554453994) (1.480719794344473, 1.1065767300263702) (1.4961439588688945, 1.1064018178125583) (1.5115681233933163, 1.106533777793974) (1.5269922879177378, 1.1047347262219878) (1.5424164524421593, 1.1037254906624867) (1.557840616966581, 1.100478180425449) (1.5732647814910026, 1.0973186161473716) (1.588688946015424, 1.093654386357317) (1.6041131105398456, 1.089628114037766) (1.6195372750642674, 1.0870664393865328) (1.634961439588689, 1.083481738321579) (1.6503856041131104, 1.0798243562264076) (1.6658097686375322, 1.0753626790363486) (1.6812339331619537, 1.0663299572674667) (1.6966580976863752, 1.055231130162169) (1.712082262210797, 1.0411245099171347) (1.7275064267352185, 1.0267207783454764) (1.74293059125964, 1.0111811208747412) (1.7583547557840618, 0.9945249630438528) (1.7737789203084833, 0.9785173383306164) (1.7892030848329048, 0.9687582024554645) (1.8046272493573265, 0.9704611016034194) (1.820051413881748, 0.9875493019382275) (1.8354755784061696, 1.030651353007656) (1.8508997429305913, 1.0881865322891395) (1.8663239074550129, 1.1358238571038384) (1.8817480719794344, 1.1912383601382563) (1.897172236503856, 1.300787615453932) (1.9125964010282777, 1.5294490797928482) (1.9280205655526992, 1.8999474569489427) (1.9434447300771207, 2.213006235090867) (1.9588688946015425, 2.2804528929074372) (1.974293059125964, 2.2666727476429185) (1.9897172236503855, 2.32308407987308) (2.005141388174807, 2.4) (2.0205655526992286, 2.3290792804142852) (2.0359897172236505, 2.1518764941871207) (2.051413881748072, 1.8989328486703347) (2.0668380462724936, 1.650575667274059) (2.082262210796915, 1.4640830596750714) (2.0976863753213366, 1.3404477020049317) (2.113110539845758, 1.2614059069289711) (2.12853470437018, 1.2119015998538607) (2.1439588688946016, 1.1804572677279201) (2.159383033419023, 1.165832185565253) (2.1748071979434447, 1.1590681795166826) (2.190231362467866, 1.1595259493912937) (2.2056555269922877, 1.163046065277344) (2.2210796915167093, 1.1736924557745843) (2.236503856041131, 1.1903155501728773) (2.2519280205655527, 1.2161803429334381) (2.2673521850899743, 1.2561008524621116) (2.282776349614396, 1.313471462088615) (2.2982005141388173, 1.4074328923483257) (2.313624678663239, 1.5445934087980993) (2.329048843187661, 1.697100121931162) (2.3444730077120823, 1.7856407517741617) (2.359897172236504, 1.797766684118441) (2.3753213367609254, 1.776951253833084) (2.390745501285347, 1.7569989544125306) (2.4061696658097684, 1.8119698008281893) (2.4215938303341904, 1.9952402801229192) (2.437017994858612, 2.173544691346606) (2.4524421593830334, 2.168457889357843) (2.467866323907455, 1.9526425624014028) (2.4832904884318765, 1.7138535187097403) (2.498714652956298, 1.5389468614075648) (2.5141388174807195, 1.4129860939940075) (2.5295629820051415, 1.3255408735078011) (2.544987146529563, 1.2670077136192648) (2.5604113110539846, 1.2278674339113744) (2.575835475578406, 1.2039089861257697) (2.5912596401028276, 1.1853472934180898) (2.606683804627249, 1.169813107569896) (2.622107969151671, 1.1590838991828023) (2.6375321336760926, 1.1505377738140186) (2.652956298200514, 1.1426443508603583) (2.6683804627249357, 1.1363937756441904) (2.683804627249357, 1.1315131662469202) (2.6992287917737787, 1.1285243230568276) (2.7146529562982007, 1.1286755169361535) (2.730077120822622, 1.1292996523672743) (2.7455012853470437, 1.1333417866669169) (2.7609254498714653, 1.135582266446366) (2.776349614395887, 1.1343986425967525) (2.7917737789203083, 1.1319417991092517) (2.80719794344473, 1.1388317553399376) (2.822622107969152, 1.1567581606975779) (2.8380462724935733, 1.1740591539804615) (2.853470437017995, 1.1894018222929008) (2.8688946015424164, 1.2149555244136707) (2.884318766066838, 1.2665689366396609) (2.8997429305912594, 1.3553479044597772) (2.9151670951156814, 1.4966093475259747) (2.930591259640103, 1.6616984685371432) (2.9460154241645244, 1.724166527864512) (2.961439588688946, 1.704825265036274) (2.9768637532133675, 1.7076613264456393) (2.992287917737789, 1.6969017936473618) (3.0077120822622105, 1.6529048787122453) (3.0231362467866325, 1.5723224536344498) (3.038560411311054, 1.474983210314425) (3.0539845758354756, 1.3839663769930464) (3.069408740359897, 1.312786343713895) (3.0848329048843186, 1.262385777428886) (3.10025706940874, 1.22654383994298) (3.115681233933162, 1.1982006294862535) (3.1311053984575836, 1.1767883106367414) (3.146529562982005, 1.1594996823971078) (3.1619537275064267, 1.1465767701191396) (3.177377892030848, 1.1356172928162935) (3.1928020565552697, 1.1270657358457539) (3.2082262210796912, 1.119718139041367) (3.223650385604113, 1.1154958021477162) (3.2390745501285347, 1.1138234658775341) (3.2544987146529563, 1.1115610948976988) (3.269922879177378, 1.110649325496103) (3.2853470437017993, 1.1085478253209324) (3.300771208226221, 1.1076067815481612) (3.316195372750643, 1.1053809344138954) (3.3316195372750643, 1.1006476540361878) (3.347043701799486, 1.097842185129385) (3.3624678663239074, 1.0921608456004435) (3.377892030848329, 1.0864677736051775) (3.3933161953727504, 1.0808785434209103) (3.4087403598971724, 1.0766577272133793) (3.424164524421594, 1.074218194977131) (3.4395886889460154, 1.0738760914829468) (3.455012853470437, 1.0769962741432935) (3.4704370179948585, 1.0811893516159403) (3.48586118251928, 1.0873450793394817) (3.5012853470437015, 1.092836513255404) (3.5167095115681235, 1.0972278456877373) (3.532133676092545, 1.0983264349209894) (3.5475578406169666, 1.096133033621634) (3.562982005141388, 1.0926227629178045) (3.5784061696658096, 1.0903190890744328) (3.593830334190231, 1.0893866682410682) (3.609254498714653, 1.0903466572104368) (3.6246786632390746, 1.0914848999600864) (3.640102827763496, 1.0965520390400787) (3.6555269922879177, 1.1022671366726995) (3.670951156812339, 1.1083062101229408) (3.6863753213367607, 1.1159334743267368) (3.7017994858611827, 1.121831554079651) (3.717223650385604, 1.1258776709390228) (3.7326478149100257, 1.1308628413730117) (3.7480719794344473, 1.1320389300600755) (3.763496143958869, 1.1315298974206927) (3.7789203084832903, 1.1276550242904269) (3.794344473007712, 1.1231943078976343) (3.809768637532134, 1.119208627912052) (3.8251928020565553, 1.115679878759702) (3.840616966580977, 1.1108436858644104) (3.8560411311053984, 1.1066702641688841) (3.87146529562982, 1.104583553321121) (3.8868894601542414, 1.1032110754941038) (3.9023136246786634, 1.10186658831563) (3.917737789203085, 1.102291421709308) (3.9331619537275064, 1.1045882860571627) (3.948586118251928, 1.1104541554832734) (3.9640102827763495, 1.11437446086443) (3.979434447300771, 1.1191870157858033) (3.9948586118251925, 1.1252136500570644) (4.010282776349614, 1.129104628087288) (4.025706940874036, 1.1274297602918255) (4.041131105398457, 1.119680735176081) (4.056555269922879, 1.105822816539773) (4.071979434447301, 1.0902269407557255) (4.087403598971722, 1.0713485180730038) (4.102827763496144, 1.0555462548697607) (4.118251928020565, 1.0412820722709304) (4.133676092544987, 1.0325043642001328) (4.149100257069409, 1.0285543412605356) (4.16452442159383, 1.0291026085375545) (4.179948586118252, 1.0373854103769922) (4.195372750642673, 1.046792784446331) (4.210796915167095, 1.0523741341049409) (4.226221079691516, 1.050776497543892) (4.241645244215938, 1.046905861808924) (4.25706940874036, 1.0403628164627647) (4.272493573264781, 1.0350068461386692) (4.287917737789203, 1.0315609068291791) (4.303341902313624, 1.0312641382898313) (4.318766066838046, 1.034955526486717) (4.334190231362467, 1.0402021613074124) (4.349614395886889, 1.03799833688011) (4.365038560411311, 1.031959574352311) (4.380462724935732, 1.022577141658866) (4.395886889460154, 1.0205189121301432) (4.4113110539845755, 1.0194897973657817) (4.426735218508997, 1.0254479992141177) (4.4421593830334185, 1.0402755403734365) (4.4575835475578405, 1.0612930755714534) (4.473007712082262, 1.0851861934298443) (4.4884318766066835, 1.109310315862) (4.5038560411311055, 1.1276257165724315) (4.519280205655527, 1.1384290358607134) (4.5347043701799485, 1.142404496118804) (4.5501285347043705, 1.141649530331868) (4.565552699228792, 1.1368837360480462) (4.580976863753214, 1.1332940556084066) (4.596401028277635, 1.1296341803671988) (4.611825192802057, 1.1256100887807647) (4.627249357326478, 1.121513595336532) (4.6426735218509, 1.1131022958878598) (4.658097686375322, 1.1036306738785773) (4.673521850899743, 1.0937385969038032) (4.688946015424165, 1.0907672997526179) (4.704370179948586, 1.0921340534078205) (4.719794344473008, 1.0963280772724882) (4.735218508997429, 1.0983153828900083) (4.750642673521851, 1.0997478644167178) (4.766066838046273, 1.0972825805461417) (4.781491002570694, 1.0951722777162607) (4.796915167095116, 1.0920326786503043) (4.812339331619537, 1.0857454453238367) (4.827763496143959, 1.075470821354268) (4.843187660668381, 1.0715402943965595) (4.858611825192802, 1.0753895434234562) (4.874035989717224, 1.083128682172003) (4.889460154241645, 1.0898506537770716) (4.904884318766067, 1.0961737481252147) (4.920308483290488, 1.1014197429503023) (4.93573264781491, 1.10415244667766) (4.951156812339332, 1.1065061692094398) (4.966580976863753, 1.1072442017573803) (4.982005141388175, 1.1076132180313505) (4.997429305912596, 1.107358893991692) (5.012853470437018, 1.1066831934804051) (5.028277634961439, 1.10612592713644) (5.043701799485861, 1.105298755473) (5.059125964010283, 1.1045560472381444) (5.074550128534704, 1.1037458609440731) (5.089974293059126, 1.1041087223768165) (5.105398457583547, 1.105606646164425) (5.120822622107969, 1.1074526850411441) (5.136246786632391, 1.108156288391182) (5.151670951156812, 1.1087275061545225) (5.167095115681234, 1.1074772058766345) (5.182519280205655, 1.1077297200909777) (5.197943444730077, 1.1071977289331838) (5.213367609254498, 1.1062734885480154) (5.22879177377892, 1.1046045815990084) (5.244215938303342, 1.1036604183509973) (5.259640102827763, 1.1038465849919568) (5.275064267352185, 1.1040493746272506) (5.290488431876606, 1.1048090177098628) (5.305912596401028, 1.102884975511831) (5.321336760925449, 1.105323895135068) (5.336760925449871, 1.1062142325435507) (5.352185089974293, 1.105562324264877) (5.367609254498714, 1.1053460764403542) (5.383033419023136, 1.106225323196194) (5.3984575835475574, 1.1057872856795203) (5.413881748071979, 1.105348850832862) (5.429305912596401, 1.1049102173212109) (5.4447300771208225, 1.1046909005653855) (5.460154241645244, 1.102277378448135) (5.4755784061696655, 1.1011803237043238) (5.4910025706940875, 1.0975599780133012) (5.506426735218509, 1.0942138994669255) (5.5218508997429305, 1.0894690418746207) (5.5372750642673525, 1.0865480745870106) (5.552699228791774, 1.0836613880984614) (5.5681233933161955, 1.0821083385393726) (5.583547557840617, 1.07946677873844) (5.598971722365039, 1.0755130144248475) (5.61439588688946, 1.07167109897601) (5.629820051413882, 1.0693113108042949) (5.645244215938304, 1.0680217086742763) (5.660668380462725, 1.0685836926363426) (5.676092544987147, 1.0694132231088334) (5.691516709511568, 1.0712541894604766) (5.70694087403599, 1.0738202915693644) (5.722365038560411, 1.077297496589638) (5.737789203084833, 1.0823273335072137) (5.753213367609255, 1.0876946541967967) (5.768637532133676, 1.093450132860705) (5.784061696658098, 1.0973152394020662) (5.799485861182519, 1.1025390270801854) (5.814910025706941, 1.1081130329235482) (5.830334190231363, 1.112545651319602) (5.845758354755784, 1.1142134220261712) (5.861182519280206, 1.1146084752028125) (5.876606683804627, 1.1144768793879976) (5.892030848329049, 1.1137528332156246) (5.90745501285347, 1.1128422716379804) (5.922879177377892, 1.1113996201810576) (5.938303341902314, 1.1103491720494605) (5.953727506426735, 1.1091657031773905) (5.969151670951157, 1.1076963043880683) (5.984575835475578, 1.1046577412540697) (6.0, 1.1026996309691208) };
% \draw[] (0.2, 1.46) rectangle (0.8, 0.7);
% \draw[] (0.7, 1.43) rectangle (1.3, 0.8);
% \draw[] (1.2, 1.52) rectangle (1.8, 0.75);
% \draw[] (1.7, 2.5) rectangle (2.3, 0.12);
% \draw[] (2.2, 2.4) rectangle (2.8, -0.05);
% \draw[] (2.7, 1.9) rectangle (3.3, 0.3);
% \draw[] (3.2, 1.3) rectangle (3.8, 0.8);
